Pangolin: Efficient DAG-based BFT State-Machine Replication with TEE-Accelerated Commitment

Currently many Byzantine fault-tolerant (BFT) protocols use directed acyclic graphs (DAGs) to let replicas propose blocks of requests in parallel for improved throughput. Yet, the existing DAG-based designs mainly consider the atomic-broadcast layer: They typically do not describe an efficient client interaction layer, their garbage collection is either unspecified or relies on trusted external storage, and the lowest-latency designs rely on timing assumptions that may be violated in geo-distributed deployments. In this paper, we propose the Pangolin protocol: It introduces a novel low-latency DAG-based atomic broadcast layer and completes it into an efficient state-machine replication (SMR) framework. To preserve system throughput, clients issue requests to a single replica and verify replies efficiently via compact execution proofs. Furthermore, Pangolin introduces a new garbage-collection scheme for DAGs which bounds memory usage even under full asynchrony. Pangolin leverages trusted execution environments to tolerate f Byzantine faults with only n >= 2f + 1 replicas and accelerates vertex commitments significantly: Broadcasting certified vertices requires only a single communication step, and commit rules are refined to commit both frequently and early without revealing the coin-elected anchor. This way, Pangolin overtakes the fastest partially synchronous DAG protocols while being live under asynchrony: In our evaluation, Pangolin achieves an average 1.27x (up to 1.52x) latency speedup over Mysticeti.

==> figures/GCIllustration.tex <==
\definecolor{pcFill}{RGB}{168,224,196}  
\definecolor{pcEdge}{RGB}{34,140,100}
\definecolor{pcSlate}{RGB}{255,255,255} 
\definecolor{pcSlateE}{RGB}{140,148,160}
\definecolor{pcGold}{RGB}{240,176,32}   
\definecolor{pcAmber}{RGB}{198,158,70}  
\definecolor{pcStroke}{RGB}{150,157,168}\definecolor{pcHi}{RGB}{232,132,20}     
\definecolor{pcWeak}{RGB}{150,110,214}  
\begin{tikzpicture}[
    x=1cm, y=1cm,
    vertex/.style={circle, draw=pcEdge, thick, fill=pcFill, minimum size=0.4cm, inner sep=0pt},
    direct_commit/.style={circle, draw=pcGold, line width=1.5pt, fill=pcFill, minimum size=0.4cm, inner sep=0pt},
    empty_vertex/.style={circle, draw=gray!80, thick, fill=white, minimum size=0.4cm, inner sep=0pt},
    dashed_vertex/.style={circle, draw=gray, very thick, dashed, fill=none, minimum size=0.4cm, inner sep=0pt},
    edge/.style={->, >={Stealth[length=2.5mm, width=2.5mm]}, very thick, draw=pcGold},
    font=\sffamily
]

\begin{scope}[on background layer]

    \fill[green!30, rounded corners=3pt] (11.9, 0.6) rectangle (15.2, 7.5);
    \fill[brown!40, rounded corners=3pt]  (1.05, 3.6) rectangle (5.3, 7.5);
    \fill[brown!40, rounded corners=3pt]  (2.45, 2.55) rectangle (5.3, 3.7);
    \fill[brown!40, rounded corners=3pt]  (2.4, 0.6) rectangle (5.3, 1.45);
    \fill[brown!40, rounded corners=3pt]  (3.7, 1.35) rectangle (5.3, 2.7);
    \fill[brown!40, rounded corners=3pt]  (5.1, 1.55) rectangle (9.55, 3.7);
    \fill[brown!40, rounded corners=3pt]  (5.1, 0.6) rectangle (7.6, 1.7);
    \fill[brown!40, rounded corners=3pt] (9.4, 1.55) rectangle (10.55, 2.45);
    \fill[pink!90, rounded corners=3pt] (0.1, 0.6) rectangle (0.75, 7.5);
    \fill[pink!90, rounded corners=3pt] (0.4, 0.6) rectangle (2.2, 3.4);
    \fill[pink!90, rounded corners=3pt] (2.0, 1.6) rectangle (3.5, 2.4);
\end{scope}

\draw[thick, decorate, decoration={zigzag, segment length=4mm, amplitude=0.6mm}] (0.9, 7.8) -- (0.9, 0.3);
\draw[thick, dashed] (5.5, 7.8) -- (5.5, 0.3);
\draw[thick] (11.5, 7.6) -- (11.5, 0.3);
\draw[thick] (13.0, 4.0) -- (13.0, 0.3);
\draw[thick] (13.1, 4.0) -- (13.1, 0.3);
\draw[thick, decorate, decoration={zigzag, segment length=4mm, amplitude=0.6mm}] (15.5, 7.8) -- (15.5, 0.3);

\draw[thick] (0.5, 4.0) -- (16.0, 4.0);

\node[rotate=90] at (-0.7, 6.0) {$\var{vertexBuffer}$};
\node[rotate=90] at (-0.7, 2.0) {DAG};

\foreach \y/\l in {7/p_1, 6/p_2, 5/p_3, 3/p_1, 2/p_2, 1/p_3} {
    \node[] at (-0.2, \y) {$\l$};
}

\node[rotate=90] at (0.45, 5.5) {$\fn{deleted}{}$};
\node[text=orange!80!black, font=\sffamily\large\bfseries] at (3.0, 5.3) {decided};
\node[text=red!80!black, font=\sffamily\large\bfseries] at (1.9, 2.0) {irrelevant};
\node[rotate=90] at (15.8, 5.8) {$\fn{outOfWindow}{}$};
\node[text=green!50!black, font=\sffamily\Large\bfseries] at (13.7, 5.3) {future};
\node[rotate=90] at (5.2, 2.35) {$\fn{ignored}{}$};
\node[text=black!50, font=\sffamily\large\bfseries] at (7.1, 5.3) {undecided};


\node[vertex] (p11) at (0.45, 3) {};
\node[vertex] (p12) at (0.45, 2) {};
\node[vertex] (p13) at (0.45, 1) {};

\node[font=\Large, text=black!70] at (1.7, 3) {\dots};
\node[font=\Large, text=black!70] at (1.7, 1) {\dots};

\node[vertex] (c31) at (3.0, 3) {};
\node[direct_commit] (c32) at (3.0, 2) {};
\node[vertex] (c33) at (3.0, 1) {};

\node[vertex] (c41) at (4.2, 3) {};
\node[vertex] (c42) at (4.2, 2) {};
\node[vertex] (c43) at (4.2, 1) {};

\draw[edge] (c41) -- (c32);
\draw[edge] (c42) -- (c32);

\node[font=\Large, text=black!70] at (6.0, 3) {\dots};
\node[font=\Large, text=black!70] at (6.0, 2) {\dots};
\node[font=\Large, text=black!70] at (6.0, 1) {\dots};

\node[direct_commit] (u61) at (7.0, 3) {};
\node[vertex] (u62) at (7.0, 2) {};
\node[vertex] (u63) at (7.0, 1) {};

\node[vertex] (u71) at (8.2, 3) {};
\node[vertex] (u72) at (8.2, 2) {};
\node[dashed_vertex] (u73) at (8.2, 1) {};

\draw[edge] (u71) -- (u61);
\draw[edge] (u72) -- (u61);

\node[font=\Large, text=black!70] at (9.1, 3) {\dots};
\node[font=\Large, text=black!70] at (9.1, 2) {\dots};

\node[empty_vertex] (d91) at (10.0, 3) {};
\node[direct_commit] (d92) at (10.0, 2) {};

\node[empty_vertex] (r101) at (11.5, 3) {};
\node[empty_vertex] (r102) at (11.5, 2) {};

\draw[edge] (r101) -- (d92);
\draw[edge] (r102) -- (d92);


\node[empty_vertex] at (9.0, 5) {};
\node[empty_vertex] at (10.0, 5) {};
\node[empty_vertex] at (12.4, 6) {};
\node[empty_vertex] at (12.4, 5) {};


\draw[thick] (0.9, 0.5) -- (0.9, 0.2) node[below, align=center, font=\normalsize] {point\\of deletion};
\draw[thick] (3.0, 0.5) -- (3.0, 0.2) node[below, align=center, font=\normalsize] {$\var{ckpt_{\text{stable}}}$};
\draw[thick] (7.0, 0.5) -- (7.0, 0.2) node[below, align=center, font=\normalsize] {$\fn{earliestUnstable}{}$};
\draw[thick] (10.0, 7.55) -- (10.0, 7.85) node[above, align=center, font=\normalsize] {$\var{decidedRound}$\\($\fn{latestUnstable}{}$)};
\draw[thick] (5.5, 7.55) -- (5.5, 7.85) node[above, align=center, font=\normalsize] {GC barrier};
\draw[thick] (11.5, 7.55) -- (11.5, 7.85) node[above, align=center, font=\normalsize] {$r$};
\draw[thick] (13.05, 0.5) -- (13.05, 0.2) node[below, align=center, font=\normalsize] {wait for checkpoint\\stabilization};
\draw[thick] (15.5, 7.55) -- (15.5, 7.85) node[above, align=center, font=\normalsize] {end of receiving\\window};

\draw[<->, thick] (1.0, 0.3) -- (2.9, 0.3) node[midway, below, font=\normalsize] {$4g$};
\draw[<->, thick] (3.1, 0.3) -- (6.9, 0.3) node[midway, below, font=\normalsize] {$4G(\frac{1}{2})$};
\draw[<->, thick] (7.1, 0.3) -- (12.95, 0.3) node[midway, below, font=\normalsize] {$4g$};

\draw[<->, thick] (5.6, 7.75) -- (9.9, 7.75) node[midway, above, font=\normalsize] {$4g$};

\draw[<->, thick] (11.6, 7.75) -- (15.4, 7.75) node[midway, above, font=\normalsize] {$4g$};

\begin{scope}[shift={(1.0, 6.8)}]
    \filldraw[fill=white, draw=black!40, thick] (-0.4,-0.4) rectangle (10.2,0.4);
    \node[vertex, label=right:{\sffamily committed}] (leg1) at (0,0) {};
    \node[direct_commit, label=right:{\sffamily direct commit}] (leg2) at (2.4,0) {};
    \node[empty_vertex, label=right:{\sffamily not yet ordered}] (leg3) at (5.4,0) {};
    \node[dashed_vertex, label=right:{\sffamily missing}] (leg3) at (8.5,0) {};
\end{scope}

\end{tikzpicture}

==> figures/broadcast.tex <==











\providecommand{\algoname}{\textsc{Porcupine}}\par
\providecolor{bcblue}  {RGB}{ 68,114,196}\providecolor{bcorange}{RGB}{237,125, 49}\providecolor{bcgreen} {RGB}{112,173, 71}\providecolor{bcpurple}{RGB}{152, 78,163}\par
\def\bcastFour#1#2{\foreach \s/\r/\c in {0/1/bcblue,   0/2/bcblue,   0/3/bcblue,
                        1/0/bcorange, 1/2/bcorange, 1/3/bcorange,
                        2/0/bcgreen,  2/1/bcgreen,  2/3/bcgreen,
                        3/0/bcpurple, 3/1/bcpurple, 3/2/bcpurple}
    \draw[msg, draw=\c] (#1,-\s) -- (#2,-\r);}\def\ackFour#1#2{\foreach \s/\r/\c in {1/0/bcblue,   2/0/bcblue,   3/0/bcblue,
                        0/1/bcorange, 2/1/bcorange, 3/1/bcorange,
                        0/2/bcgreen,  1/2/bcgreen,  3/2/bcgreen,
                        0/3/bcpurple, 1/3/bcpurple, 2/3/bcpurple}
    \draw[msg, draw=\c] (#1,-\s) -- (#2,-\r);}\par
\def\bcastThree#1#2{\foreach \s/\r/\c in {0/1/bcblue,   0/2/bcblue,
                        1/0/bcorange, 1/2/bcorange,
                        2/0/bcgreen,  2/1/bcgreen}
    \draw[msg, draw=\c] (#1,-\s) -- (#2,-\r);}\par
\def\lanes#1#2#3{\foreach \i/\k/\c in {#1} {\draw[lane]                                (-0.20,-\i) -- (#2,-\i);
    \draw[lane, dash pattern=on 1.6pt off 1pt] (   #2,-\i) -- (#3,-\i);
    \node[plabel, text=\c] at (-0.30,-\i) {$\boldsymbol{p_\k}$};}}\par
\begin{tikzpicture}[
    x=1.2513cm,           
    y=0.6882cm,           
    lane/.style       ={bcblue, line width=0.4pt},
    commstep/.style   ={bcblue, line width=0.4pt},
    bcastround/.style ={black,  line width=0.75pt},
    msg/.style        ={line width=0.4pt,
                        -{Triangle[length=1.5mm, width=1.35mm]}},
    plabel/.style     ={anchor=east, inner sep=1pt, font=\footnotesize},
    steplabel/.style  ={anchor=base, inner sep=0pt, font=\scriptsize},
    roundlabel/.style ={anchor=base, inner sep=0pt, font=\footnotesize},
    panelname/.style  ={anchor=base, inner sep=0pt, font=\footnotesize},
  ]

  \begin{scope}
    \lanes{0/1/bcblue, 1/2/bcorange, 2/3/bcgreen, 3/4/bcpurple}{3.00}{3.55}
    \foreach \x in {1,2} \draw[commstep]   (\x,0.40) -- (\x,-2.92);
    \foreach \x in {0,3} \draw[bcastround] (\x,0.40) -- (\x,-3.99);
    \bcastFour{0}{1}          
    \ackFour  {1}{2}          
    \bcastFour{2}{3}          
    \node[steplabel]  at (0.5,-3.42) {$n^2$ vertex};
    \node[steplabel]  at (1.5,-3.42) {$n^2$ ack};
    \node[steplabel]  at (2.5,-3.42) {$n^2$ cert};
    \node[roundlabel] at (1.500,-3.84) {$r$};
    \node[roundlabel] at (3.275,-3.84) {$r+1$};
    \node[panelname]  at (1.482,-4.40) {(a) Narwhal: $3n^2$};
  \end{scope}

  \begin{scope}[shift={(4.48,0)}]
    \lanes{0/1/bcblue, 1/2/bcorange, 2/3/bcgreen}{1.00}{1.55}
    \foreach \x in {0,1} \draw[bcastround] (\x,0.40) -- (\x,-2.99);
    \bcastThree{0}{1}         
    \node[steplabel]  at (0.500,-2.42) {$n^2$ vertex};
    \node[roundlabel] at (0.500,-2.84) {$r$};
    \node[roundlabel] at (1.275,-2.84) {$r+1$};
    \node[panelname]  at (0.482,-4.40) {(b) \algoname{}: $n^2$};
  \end{scope}

\end{tikzpicture}

==> figures/coin.tex <==


\providecolor{cnGold} {RGB}{240,176, 32}\providecolor{cnHi}   {RGB}{232,132, 20}\providecolor{cnFill} {RGB}{168,224,196}\providecolor{cnSlate}{RGB}{140,148,160}\par
\begin{tikzpicture}[
    x=1.8344cm,          
    y=0.8000cm,
    font=\footnotesize,
    encl/.style     ={draw=black, line width=0.7pt},
    divider/.style  ={draw=black!65, line width=0.6pt,
                      dash pattern=on 1.6pt off 1.2pt},
    lane/.style     ={draw=black!40, line width=0.4pt},
    guide/.style    ={draw=black!22, line width=0.4pt},
    edge/.style     ={draw=cnHi, line width=0.7pt, shorten >=1.2pt,
                      -{Triangle[length=1.5mm, width=1.3mm]}},
    trigger/.style  ={draw=black!65, line width=0.6pt,
                      -{Triangle[length=1.4mm, width=1.25mm]}},
    anchorv/.style  ={circle, draw=cnGold, line width=1.1pt, fill=cnFill,
                      inner sep=0pt, minimum size=6.0pt},
    supportv/.style ={circle, draw=cnHi, line width=0.8pt, fill=white,
                      inner sep=0pt, minimum size=5.0pt},
    plainv/.style   ={circle, draw=cnSlate, line width=0.7pt, fill=white,
                      inner sep=0pt, minimum size=5.0pt},
    dagedge/.style  ={draw=cnSlate, line width=0.8pt, shorten >=1.2pt,
                      -{Triangle[length=1.4mm, width=1.2mm]}},
    boxtext/.style  ={anchor=base, inner sep=0pt, font=\scriptsize},
    tag/.style      ={anchor=west, inner sep=1pt, fill=white, font=\scriptsize},
    plabel/.style   ={anchor=east, inner sep=1pt, font=\scriptsize},
    rlabel/.style   ={anchor=base, inner sep=0pt, font=\scriptsize},
    vlabel/.style   ={anchor=east, inner sep=1pt, font=\scriptsize},
    note/.style     ={anchor=base, inner sep=0pt, font=\scriptsize},
  ]

  \fill[black!8] (-0.15,1.62) rectangle (1.85,2.55);
  \draw[encl]    (-0.15,1.62) rectangle (5.15,2.55);
  \draw[divider] (1.85,-0.45) -- (1.85,2.55);
  \draw[divider] (4,-0.45) -- (4,2.55);
  \node[tag] at (0.02,2.55) {TEE enclave};

  \node[boxtext] at (0.85,1.79) {$p \gets \fn{CPRNG}{w}$};
  \node[boxtext] at (0.85,2.17) {\textbf{anchor hidden}};

  \node[boxtext] at (3.00,2.17) {\textbf{anchor revealed}};
  \node[boxtext] at (3.00,1.79) {due to commit of $p_2$};

  \node[boxtext] at (4.55,2.17) {\textbf{anchor revealed}};
  \node[boxtext] at (4.55,1.79) {due to next wave};

  \foreach \x in {0,1,2,3,4,5} \draw[guide] (\x,-0.06) -- (\x,1.44);
  \foreach \y/\k in {1.20/1, 0.70/2, 0.20/3} {
    \draw[lane] (-0.12,\y) -- (5.15,\y);
    \node[plabel] at (-0.20,\y) {$p_\k$};
  }
  \foreach \x/\k in {0.5/1, 1.5/2, 2.5/3, 3.5/4} {
    \node[rlabel] at (\x,-0.32) {$(w,\k)$};
  }
  \node[rlabel] at (4.5,-0.32) {$(w+1,1)$};
  \node[plainv]   (b1) at (0.50,1.20) {};
  \node[anchorv]  (a)  at (0.50,0.70) {};
  \node[plainv]   (b3) at (0.50,0.20) {};
  \node[vlabel] at (0.38,0.70) {$v^1_w$};

  \node[supportv] (s1) at (1.30,0.20) {};
  \node[supportv] (s2) at (1.58,1.20) {};

  \draw[dagedge] (s2) -- (b1);
  \draw[dagedge] (s1) -- (b3);
  \draw[edge]    (s1) -- (a);
  \draw[edge]    (s2) -- (a);

  \draw[trigger] (1.63,1.32) -- (1.85,1.59);

  \node[note] at (2.5,-0.78)
       {$\lceil \frac{n+1}{2} \rceil$ support for $v^1_w$ $\Rightarrow$ commit $\Rightarrow$ $p_2$ revealed};

\end{tikzpicture}

==> figures/eval-commit-latency-box.tex <==
\begingroup
\pgfplotsset{compat=1.18}

\definecolor{porcupineColor}{HTML}{1BAF7A}
\definecolor{mysticetiColor}{HTML}{EB6834}

\providecommand{\bxA}[7]{\addplot[forget plot, draw=porcupineColor, line width=0.45pt,
    boxplot prepared={
      draw position=#1,
      lower whisker=#2, lower quartile=#3, median=#4,
      upper quartile=#5, upper whisker=#6, average=#7,
      box extend=0.28, whisker extend=0.14,
      every box/.style={draw=porcupineColor, fill=porcupineColor!18},
      every median/.style={draw=porcupineColor, line width=1.0pt},
      every whisker/.style={draw=porcupineColor, line width=0.45pt},
      every average/.style={mark=diamond*, mark size=1.5pt},
    }] coordinates {};
}
\providecommand{\bxB}[7]{\addplot[forget plot, draw=mysticetiColor, line width=0.45pt,
    boxplot prepared={
      draw position=#1,
      lower whisker=#2, lower quartile=#3, median=#4,
      upper quartile=#5, upper whisker=#6, average=#7,
      box extend=0.28, whisker extend=0.14,
      every box/.style={draw=mysticetiColor, pattern=north east lines,
                        pattern color=mysticetiColor},
      every median/.style={draw=mysticetiColor, line width=1.0pt},
      every whisker/.style={draw=mysticetiColor, line width=0.45pt},
      every average/.style={mark=*, mark size=1.2pt},
    }] coordinates {};
}

\pgfplotsset{
  faultpanel/.style={
    scale only axis, width=0.81in, height=1.1in,
    boxplot/draw direction=y,
    ymin=0, ymax=1400,
    ytick={0,200,...,1400},
    yticklabel style={/pgf/number format/1000 sep={\,}},
    extra y ticks={100,300,...,1300},
    extra y tick labels={},
    extra y tick style={grid=major, grid style={gray!12, very thin},
                        tick style={draw=none}},
    xmin=0.52, xmax=3.48,
    xtick={1,2,3}, xticklabels={0\%,10\%,33\%},
    tick align=outside, tick style={black, line width=0.6pt},
    xtick style={draw=none},
    ymajorgrids, grid style={gray!25, very thin},
    axis line style={black, line width=0.6pt},
    tick label style={font=\small},
    xlabel style={font=\small}, ylabel style={font=\small},
    title style={font=\small, yshift=-3pt},
  },
}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=3pt,
               y descriptions at=edge left},
  faultpanel,
]

\nextgroupplot[ylabel={Commit latency [ms]}, title={$n=10$},
  legend style={at={(0.03,0.97)}, anchor=north west, legend columns=1,
                draw=none, fill=white, fill opacity=0.85, text opacity=1,
                inner sep=1pt, font=\scriptsize,
                /tikz/every even column/.append style={column sep=4pt}}]
\addlegendimage{area legend, fill=porcupineColor!18, draw=porcupineColor}\addlegendentry{\algoname{}}
\addlegendimage{area legend, draw=mysticetiColor, pattern=north east lines,
                pattern color=mysticetiColor}\addlegendentry{Mysticeti}
\bxA{0.83}{156.21}{201.27}{242.46}{293.19}{368.07}{249.43}
\bxA{1.83}{164.39}{208.50}{259.92}{332.26}{480.35}{283.43}
\bxA{2.83}{148.94}{196.09}{245.70}{361.82}{644.02}{304.03}
\bxB{1.17}{205.27}{266.58}{314.75}{365.76}{424.91}{315.98}
\bxB{2.17}{266.24}{332.66}{373.41}{413.00}{465.89}{371.64}
\bxB{3.17}{313.65}{393.51}{441.49}{496.92}{643.52}{451.52}

\nextgroupplot[title={$n=40$}, xlabel={Induced crash faults (ratio of $n$)}]
\bxA{0.83}{185.31}{235.72}{291.97}{369.26}{533.83}{316.19}
\bxA{1.83}{247.74}{304.14}{362.87}{441.98}{663.32}{393.29}
\bxA{2.83}{299.70}{372.16}{463.57}{680.90}{1242.39}{583.00}
\bxB{1.17}{367.71}{423.81}{470.16}{532.53}{612.20}{475.87}
\bxB{2.17}{401.71}{454.21}{496.00}{552.84}{617.00}{498.61}
\bxB{3.17}{516.65}{611.24}{666.07}{733.00}{852.63}{672.55}

\nextgroupplot[title={$n=50$}]
\bxA{0.83}{182.30}{229.16}{286.18}{372.51}{587.54}{321.10}
\bxA{1.83}{182.70}{230.25}{294.88}{406.27}{677.15}{344.68}
\bxA{2.83}{297.04}{366.09}{455.71}{680.86}{1238.49}{571.42}
\bxB{1.17}{379.51}{435.54}{483.90}{548.37}{635.27}{489.22}
\bxB{2.17}{407.49}{459.06}{501.02}{560.37}{646.86}{506.13}
\bxB{3.17}{541.12}{622.12}{672.91}{734.68}{845.59}{680.65}

\end{groupplot}
\end{tikzpicture}\endgroup

==> figures/eval-max-throughput.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.4cm,
            ylabels at=edge left,
            yticklabels at=edge left,
        },
        width=4.3cm,
        height=4cm,
        ybar,
        /pgf/bar width=6pt,
        enlarge x limits=0.45,
        ymin=0,
        ymax=130,
        enlarge y limits=false,
        ylabel={Throughput [kOp/s]},
        symbolic x coords={20,40},
        xtick=data,
        xticklabels={$n{=}20$, $n{=}40$},
        ytick distance=30,
        minor y tick num=1,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={dashed, gray!40},
        minor grid style={dashed, gray!35, line width=0.3pt},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        title style={font=\footnotesize, yshift=-3pt},
    ]

    \nextgroupplot[
        title={\algoname{}},
        legend style={
            font=\footnotesize,
            at={(1.05,-0.17)}, anchor=north,
            legend columns=3,
            draw=none, fill=none,
            /tikz/every even column/.append style={column sep=6pt},
        },
    ]

    \addplot[
        fill=blue!10,
        draw=black,
        postaction={
            pattern=north east lines,
            pattern color=blue!70,
        },
    ]
    coordinates {
        (20,122)
        (40,72.5)
    };

    \addplot[
        fill=black!8,
        draw=black,
        postaction={
            pattern=crosshatch,
            pattern color=black!60,
        },
    ]
    coordinates {
        (20,15)
        (40,5)
    };

    \addplot[
        fill=vworange!15,
        draw=black,
        postaction={
            pattern=north west lines,
            pattern color=vworange,
        },
    ]
    coordinates {
        (20,115)
        (40,70)
    };

    \legend{No Client Guarantee (Baseline), Classical Client, Ours}
    
    \nextgroupplot[
        title={Narwhal/Tusk},
    ]

    \addplot[
        fill=blue!10,
        draw=black,
        postaction={
            pattern=north east lines,
            pattern color=blue!70,
        },
    ]
    coordinates {
        (20,120)
        (40,72.5)
    };

    \addplot[
        fill=black!8,
        draw=black,
        postaction={
            pattern=crosshatch,
            pattern color=black!60,
        },
    ]
    coordinates {
        (20,13)
        (40,5)
    };

    \addplot[
        fill=vworange!15,
        draw=black,
        postaction={
            pattern=north west lines,
            pattern color=vworange,
        },
    ]
    coordinates {
        (20,110)
        (40,70)
    };


    \end{groupplot}
\end{tikzpicture}


==> figures/intro-1.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=5.5cm,
        height=4cm,
        ybar,
        bar width=14pt,
        enlarge x limits=0.65,
        ymin=0,
        ymax=130,
        enlarge y limits=false,
        ylabel={Throughput [kOp/s]},
        xlabel={Number of replicas $n$},
        symbolic x coords={20,40},
        xtick=data,
        ytick distance=30,
        minor y tick num=1,
        ymajorgrids=true,
        yminorgrids=true,
        major grid style={dashed, gray!40},
        minor grid style={dashed, gray!35, line width=0.3pt},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        nodes near coords,
        nodes near coords style={
            font=\scriptsize,
            /pgf/number format/fixed,
            xshift=\pgfplotbarwidth/2,
            inner xsep=1.5pt,
        },
        legend style={
            font=\footnotesize,
            at={(1.4,1)},
            anchor=north east,
            xshift=2mm,
            yshift=2mm,
            cells={anchor=west},
        },
    ]

    \addplot[
        fill=blue!10,
        draw=black,
        postaction={
            pattern=north east lines,
            pattern color=blue!70,
        },
        nodes near coords style={anchor=north east, xshift=-\pgfplotbarwidth-1pt},
    ]
    coordinates {
        (20,120)
        (40,72.5)
    };

    \addplot[
        fill=black!8,
        draw=black,
        postaction={
            pattern=crosshatch,
            pattern color=black!60,
        },
        nodes near coords style={anchor=south, xshift=-\pgfplotbarwidth/2},
    ]
    coordinates {
        (20,13)
        (40,5)
    };

    \legend{No Client Guarantee, Classical BFT Client}

    \end{axis}
\end{tikzpicture}

==> figures/latency-simulation.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=15pt,
    width=0.98\columnwidth,
    height=4cm,
    ymin=0,
    enlarge x limits=0.1,
    ylabel={Latency [ms]},
    symbolic x coords={DAGRider, Narwhal, Bullshark,  MahiMahi5, Shoal++, Fides, Mysticeti, Pangolin},
    xtick=data,
    xticklabels={
    DAGRider,
    Narwhal,
    Bullshark,
    Shoal++,
    Mahi-Mahi-5,
    Fides,
    Mysticeti,
    \textbf{Pangolin}
},
    x tick label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    ymajorgrids=true,
    yminorgrids=true,
    grid style=dashed,
    minor y grid style={dotted},
    ytick distance=500,
    minor y tick num=4,
    extra y ticks={284},
    extra y tick labels={},
    extra y tick style={
        grid=major,
        major grid style={black!80, thick, solid}
    },
    x tick label style={
    font=\footnotesize,
    rotate=30, anchor=north east, inner sep=1pt
},
    legend style={
        at={(1,1)}, anchor=north east,
        font=\footnotesize,
        draw=black, fill=white,
        row sep=-2pt,
    },
    legend cell align=left,
]



\addplot[fill=blue!20, draw=blue, forget plot] coordinates {
    (DAGRider,284) (Narwhal,284) (Bullshark,0) (Shoal++, 0) (MahiMahi5, 284) (Fides, 284) (Mysticeti,0) (Pangolin,284)
};

\addplot[fill=red!20, draw=red, forget plot] coordinates {
    (DAGRider,0) (Narwhal,0)  (Bullshark,284)  (Shoal++, 284) (MahiMahi5, 0) (Fides, 0) (Mysticeti,284) (Pangolin,0)
};
\addplot[fill=blue!40, draw=blue, forget plot] coordinates {
    (DAGRider,1608) (Narwhal,1006) (Bullshark,0) (Shoal++, 0) (MahiMahi5, 232) (Fides, 220) (Mysticeti,0) (Pangolin,0)
};
\addplot[fill=red!40, draw=red, forget plot] coordinates {
    (DAGRider,0) (Narwhal,0) (Bullshark,656) (Shoal++, 233)  (MahiMahi5, 0) (Fides, 0) (Mysticeti,88) (Pangolin,0)
};

\addlegendimage{area legend, fill=blue!30, draw=blue}
\addlegendentry{asynchronous}
\addlegendimage{area legend, fill=red!30, draw=red}
\addlegendentry{partially synchronous}
\end{axis}
\end{tikzpicture}\endinput


==> figures/latency_matrix_heatmap.tex <==
\begingroup
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.76\linewidth, height=0.76\linewidth,
    enlargelimits=false,
    xlabel={Destination Region}, ylabel={Source Region},
    xlabel near ticks, ylabel near ticks,
    xlabel shift=5pt, ylabel shift=5pt,
    label style={font=\fontsize{9pt}{10pt}\selectfont},
    colorbar,
    colorbar style={
        width=8pt,
        title={RTT [ms]},
        title style={font=\fontsize{8pt}{9pt}\selectfont},
        ytick={0,50,...,450},
        yticklabel style={font=\fontsize{7pt}{8pt}\selectfont},
    },
    colormap/hot, point meta min=0, point meta max=450,
    xtick={0,...,33}, ytick={0,...,33},
    tick align=outside, tick style={major tick length=2pt, thin},
    xticklabel style={
        font=\fontsize{7pt}{8pt}\selectfont,
        rotate=90, anchor=near xticklabel,
    },
    yticklabel style={font=\fontsize{7pt}{8pt}\selectfont},
    xticklabels from table={data/aws-regions.dat}{region},
    yticklabels from table={data/aws-regions.dat}{region},
]
\addplot[matrix plot, mesh/cols=34, point meta=explicit]
table[x index=0, y index=1, meta index=2, col sep=space]
{data/aws-latency-matrix.dat};
\addplot[
    scatter, only marks, mark=none, point meta=explicit,
    nodes near coords={\pgfmathfloattofixed{\pgfplotspointmeta}\ifdim\pgfmathresult pt<70pt\color{white}\else\color{black}\fi
        \pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\fontsize{6.5pt}{7pt}\selectfont,
        inner sep=0pt, anchor=center,
    },
]
table[x index=0, y index=1, meta index=2, col sep=space]
{data/aws-latency-matrix.dat};
\end{axis}
\end{tikzpicture}
\endgroup

==> figures/porcupine-commit-rules.tex <==









\definecolor{pcFill}{RGB}{168,224,196}  
\definecolor{pcEdge}{RGB}{34,140,100}
\definecolor{pcSlate}{RGB}{255,255,255} 
\definecolor{pcSlateE}{RGB}{140,148,160}
\definecolor{pcGold}{RGB}{240,176,32}   
\definecolor{pcAmber}{RGB}{198,158,70}  
\definecolor{pcStroke}{RGB}{150,157,168}\definecolor{pcHi}{RGB}{232,132,20}     
\definecolor{pcWeak}{RGB}{150,110,214}  

\begin{tikzpicture}[
  >={Stealth[length=2.1mm,width=1.8mm]},
  proc/.style={circle,draw=pcEdge,line width=0.7pt,fill=pcFill,minimum size=10mm,inner sep=0pt},
  frn/.style={circle,draw=pcSlateE,line width=0.7pt,fill=pcSlate,minimum size=10mm,inner sep=0pt},
  ldD/.style={circle,draw=pcGold,line width=2pt,fill=pcFill,minimum size=12.5mm,inner sep=0pt,
              font=\large,text=black},                                          
  ldR/.style={ldD,dash pattern=on 2.3pt off 1.7pt},                            
  se/.style={->,draw=pcStroke,line width=0.6pt,shorten >=0.5pt,shorten <=0.5pt},
  hl/.style={->,draw=pcHi,line width=1.6pt,shorten >=0.5pt,shorten <=0.5pt},
  we/.style={->,draw=pcWeak,line width=1.2pt,dashed,shorten >=0.5pt,shorten <=0.5pt},
]

\def\xI{0}\def\xII{1.8}\def\xIII{3.6}\def\xIV{5.4}
\def\xV{7.6}\def\xVI{9.4}\def\xVII{11.2}\def\xVIII{13.0}
\def\yA{4}\def\yB{2}\def\yC{0}

\node[proc] (n11) at (\xI,\yA){};   \node[proc] (n12) at (\xII,\yA){};
\node[proc] (n13) at (\xIII,\yA){}; \node[proc] (n14) at (\xIV,\yA){};
\node[ldD]  (n15) at (\xV,\yA){$v^1_{w{+}1}$};
\node[ldD]  (n16) at (\xVI,\yA){$v^2_{w{+}1}$};
\node[ldD]  (n17) at (\xVII,\yA){$v^3_{w{+}1}$};
\node[frn]  (n18) at (\xVIII,\yA){};
\node[proc] (n21) at (\xI,\yB){};   \node[proc] (n22) at (\xII,\yB){};
\node[proc] (n23) at (\xIII,\yB){}; \node[proc] (n24) at (\xIV,\yB){};
\node[proc] (n25) at (\xV,\yB){};   \node[proc] (n26) at (\xVI,\yB){};
\node[frn]  (n27) at (\xVII,\yB){}; \node[frn]  (n28) at (\xVIII,\yB){};
\node[ldD]  (n31) at (\xI,\yC){$v^1_w$};   \node[ldD] (n32) at (\xII,\yC){$v^2_w$};
\node[ldR]  (n33) at (\xIII,\yC){$v^3_w$}; \node[proc] (n34) at (\xIV,\yC){};
\node[proc] (n35) at (\xV,\yC){};   \node[frn]  (n36) at (\xVI,\yC){};
\node[frn]  (n37) at (\xVII,\yC){}; \node[frn]  (n38) at (\xVIII,\yC){};

\foreach \r in {2,3,5,6,7,8}{
  \pgfmathtruncatemacro{\pr}{\r-1}
  \foreach \p/\ta/\tb in {1/1/2, 2/2/3, 3/3/1}{
    \draw[se] (n\p\r) -- (n\ta\pr);
    \draw[se] (n\p\r) -- (n\tb\pr);
  }
}
\foreach \p/\ta/\tb in {1/1/2, 2/1/2, 3/3/1}{
  \draw[se] (n\p4) -- (n\ta3);
  \draw[se] (n\p4) -- (n\tb3);
}

\draw[hl] (n22) -- (n31);   
\draw[hl] (n32) -- (n31);   

\draw[we] (n15) to[out=215,in=52,looseness=0.8] (n33);

\node[font=\large,text=pcHi,align=left,anchor=south west] at (-1.0,5.05)
  {$f{+}1$ support in $(w,2)$\\ $\Rightarrow$ \textbf{direct commit} of $v^1_w$};
\node[font=\large,text=pcWeak,align=left,anchor=south west] at (4.0,4.7)
  {commit path traverses a \textbf{weak} edge\\ ($\mathrm{path}$, not $\mathrm{strongPath}$)
   $\;\Rightarrow\;$ \textbf{retrospective commit} of $v^3_w$};

\node[left=2.5mm,font=\LARGE] at (n11.west) {$p_1$};
\node[left=2.5mm,font=\LARGE] at (n21.west) {$p_2$};
\node[left=2.5mm,font=\LARGE] at (n31.west) {$p_3$};

\def\yi{-1.2}
\node[font=\LARGE] at (-1.35,\yi) {$k$};
\foreach \x/\lab in {\xI/1,\xII/2,\xIII/3,\xIV/4,\xV/1,\xVI/2,\xVII/3,\xVIII/4}
  \node[font=\LARGE] at (\x,\yi) {\lab};
\def\yba{-1.8}
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=2pt}]
  ($(\xI,\yba)+(-0.55,0)$) -- ($(\xIV,\yba)+(0.55,0)$)
  node[midway,below=13pt,font=\LARGE] {wave $w$};
\draw[decorate,decoration={brace,amplitude=7pt,mirror,raise=2pt}]
  ($(\xV,\yba)+(-0.55,0)$) -- ($(\xVIII,\yba)+(0.55,0)$)
  node[midway,below=13pt,font=\LARGE] {wave $w{+}1$};

\begin{scope}[shift={(-1.1,-3.5)}]
  \node[proc,minimum size=7mm] (lg1) at (0,0){};
  \node[right=1.5mm,font=\large,anchor=west] at (lg1.east) {ordered};
  \node[ldD,minimum size=7mm,font=\tiny] (lg2) at (3.3,0){};
  \node[right=1.5mm,font=\large,anchor=west] at (lg2.east) {direct commit};
  \node[ldR,minimum size=7mm,font=\tiny] (lg3) at (7.0,0){};
  \node[right=1.5mm,font=\large,anchor=west] at (lg3.east) {retrospective};
  \node[frn,minimum size=7mm] (lg4) at (10.5,0){};
  \node[right=1.5mm,font=\large,anchor=west] at (lg4.east) {not yet ordered};
  \draw[se,line width=0.9pt] (0.0,-1.05) -- (1.1,-1.05);
  \node[right=1.5mm,font=\large,anchor=west] at (1.1,-1.05) {strong edge};
  \draw[we] (4.4,-1.05) -- (5.5,-1.05);
  \node[right=1.5mm,font=\large,anchor=west] at (5.5,-1.05) {weak edge};
  \draw[hl] (7.8,-1.05) -- (8.9,-1.05);
  \node[right=1.5mm,font=\large,anchor=west] at (8.9,-1.05) {support quorum for $v^1_w$};
\end{scope}

\end{tikzpicture}

==> figures/proofs.tex <==

\providecolor{pfGold}  {RGB}{240,176, 32}\providecolor{pfSlate} {RGB}{140,148,160}\providecolor{pfB1}    {RGB}{ 68,114,196}\providecolor{pfB1f}   {RGB}{203,217,240}\providecolor{pfB2}    {RGB}{112,173, 71}\providecolor{pfB2f}   {RGB}{211,232,198}\providecolor{pfB3}    {RGB}{199, 48, 62}\providecolor{pfB3f}   {RGB}{247,208,212}\providecolor{pfHi}    {RGB}{232,132, 20}\providecolor{pfHif}   {RGB}{250,222,193}\par
\begin{tikzpicture}[
    x=1.2969cm, y=1.2969cm,
    font=\footnotesize,
    lane/.style     ={draw=black!40, line width=0.4pt},
    delivedge/.style={draw=pfGold, line width=0.9pt, shorten >=2.4pt,
                      -{Triangle[length=1.5mm, width=1.3mm]}},
    plainedge/.style={draw=black!30, line width=0.5pt, shorten >=2.2pt,
                      -{Triangle[length=1.1mm, width=0.95mm]}},
    vtx/.style      ={circle, draw=pfSlate, line width=0.6pt, fill=white,
                      inner sep=0pt, minimum size=7.6pt, font=\tiny},
    anchorring/.style={line width=1.0pt, draw=pfGold, minimum size=9.8pt},
    hnode/.style    ={rounded corners=1pt, draw=pfSlate, line width=0.5pt,
                      fill=white, inner sep=0pt, font=\tiny,
                      minimum width=0.38cm, minimum height=0.26cm},
    tedge/.style    ={draw=pfSlate, line width=0.5pt},
    pedge/.style    ={draw=pfHi, line width=1.0pt},
    sig/.style      ={rounded corners=1.5pt, draw=black, line width=0.6pt,
                      fill=black!6, inner sep=1.5pt, font=\tiny},
    plabel/.style   ={anchor=east, inner sep=1pt, font=\scriptsize},
    rlabel/.style   ={anchor=base, inner sep=0pt, font=\scriptsize},
    vlabel/.style   ={anchor=base, inner sep=0pt, font=\tiny},
    note/.style     ={anchor=base, inner sep=0pt, font=\scriptsize},
    panelname/.style={anchor=base, inner sep=0pt, font=\scriptsize},
  ]

  \foreach \y/\k in {2.55/1, 1.95/2, 1.35/3} {
    \draw[lane] (0.62,\y) -- (3.30,\y);
    \node[plabel] at (0.56,\y) {$p_\k$};
  }
  \foreach \x/\k in {0.85/1, 1.95/2, 3.05/3}
    \node[rlabel] at (\x,0.92) {$(w,\k)$};

  \node[vtx, draw=pfB2, fill=pfB2f] (a1) at (0.85,2.55) {2};
  \node[vtx, draw=pfB1, fill=pfB1f] (v1) at (0.85,1.95) {1};
  \node[vtx, draw=pfB3, fill=pfB3f] (a3) at (0.85,1.35) {3};
  \node[vtx, draw=pfB3, fill=pfB3f] (b1) at (1.95,2.55) {3};
  \node[vtx, draw=pfB2, fill=pfB2f] (v2) at (1.95,1.95) {2};
  \node[vtx]                        (b3) at (1.95,1.35) {};
  \node[vtx]                        (c1) at (3.05,2.55) {};
  \node[vtx, draw=pfB3, fill=pfB3f] (v3) at (3.05,1.95) {3};
  \node[vtx]                        (c3) at (3.05,1.35) {};

  \foreach \n in {v1,v2,v3} \node[circle, anchorring] at (\n) {};
  \node[vlabel] at (0.85,1.63) {$v^1_w$};
  \node[vlabel] at (1.95,1.63) {$v^2_w$};
  \node[vlabel] at (3.05,1.63) {$v^3_w$};

  \draw[plainedge] (b3) -- (a3);   \draw[plainedge] (b3) -- (v1);
  \draw[plainedge] (c1) -- (b1);   \draw[plainedge] (c1) -- (v2);
  \draw[plainedge] (c3) -- (b3);   \draw[plainedge] (c3) -- (v2);

  \draw[delivedge] (v2) -- (v1);
  \draw[delivedge] (v2) -- (a1);
  \draw[delivedge] (v3) -- (v2);
  \draw[delivedge] (v3) -- (b1);
  \draw[delivedge] (b1) -- (a1);
  \draw[delivedge] (b1) -- (a3);

  \node[panelname] at (1.86,0.48) {(a) batches 2 anchor slots};

  \node[hnode, draw=pfB3, fill=pfHif, text=black] (h1) at (4.45,1.35) {$h_1$};
  \node[hnode, draw=pfHi, line width=0.9pt, fill=pfHi, text=white]
                                                  (h2) at (5.15,1.35) {$h_2$};
  \node[hnode, draw=pfB3] (h3) at (5.85,1.35) {$h_3$};
  \node[hnode, draw=pfB3] (h4) at (6.55,1.35) {$h_4$};

  \node[hnode, draw=pfSlate]                  (h12) at (4.80,1.75) {$h_{12}$};
  \node[hnode, draw=pfSlate, fill=pfHif]      (h34) at (6.20,1.75) {$h_{34}$};
  \node[hnode, draw=pfSlate, minimum width=0.44cm] (hr) at (5.50,2.15) {$h_r$};

  \draw[tedge] (h3) -- (h34);   \draw[tedge] (h4) -- (h34);
  \draw[tedge] (h34) -- (hr);   \draw[tedge] (h1) -- (h12);
  \draw[pedge] (h2) -- (h12);   \draw[pedge] (h12) -- (hr);

  \node[sig] (sg) at (5.50,2.55) {$\sigma$ over $h_r$, $f{+}1$ shares};
  \draw[tedge, -{Triangle[length=1.2mm, width=1.0mm]}] (hr) -- (sg);

  \node[note] at (5.50,0.92) {proof: $\sigma$, $h_1$, $h_{34}$};
  \node[panelname] at (5.50,0.48) {(b) proof from $v^3_w$'s batch};

\end{tikzpicture}
